Analyzing constrained LLM through PDFA-learning

We define a congruence that copes with null next-symbol probabilities that arise when the output of a language model is constrained by some means during text generation. We develop an algorithm for efficiently learning the quotient with respect to this congruence and evaluate it on case studies for analyzing statistical properties of LLM.

==> assets/pdfa/ex1.tex <==
\begin{figure}[htbp]
\centering
    \begin{subfigure}[c]{0.4\textwidth}
            \begin{tikzpicture}\small
                \node[state, initial above] (q0) {\stackanchor{$q_0$}{0}};
                \node[state, right of=q0] (q1) {\stackanchor{$q_1$}{0.4}};
                \node[state, left of=q0] (q2) {\stackanchor{$q_2$}{0.2}};
                \draw   
                    (q0) edge[above] node{$a/0.3$} (q1)
                    (q0) edge[above] node{$b/0.7$} (q2)
                    (q1) edge[loop above] node{$a/0.6$} (q1)
                    (q1) edge[loop below] node{$b/0$} (q1)
                    (q2) edge[loop above] node{$a/0.4$} (q2)
                    (q2) edge[loop below] node{$b/0.4$} (q2);
            \end{tikzpicture}
        \end{subfigure}
        %\hspace*{1cm}
    \begin{subfigure}[c]{0.4\textwidth}
            \begin{tikzpicture}\small
                \node[state, initial above] (q0) {\stackanchor{$q_0$}{0}};
                \node[state, right of=q0] (q1) {\stackanchor{$q_1$}{0.4}};
                \node[state, left of=q0] (q2) {\stackanchor{$q_2$}{0}};
                \draw   
                    (q0) edge[above] node{$a/0.3$} (q1)
                    (q0) edge[above] node{$b/0.7$} (q2)
                    (q1) edge[loop above] node{$a/0.6$} (q1)
                    (q1) edge[loop below] node{$b/0$} (q1)
                    (q2) edge[loop above] node{$a/0.5$} (q2)
                    (q2) edge[loop below] node{$b/0.5$} (q2);
            \end{tikzpicture}
        \end{subfigure}
        \caption{PDFA \Aut\ (left) and \AutB\ (right) over $\Symb = \{a, b\}$ with $\staI = q_0$.}
        \label{fig:pdfa_ex1}
\end{figure}


==> assets/pdfa/ex2.tex <==
\begin{figure}[htbp]
\floatconts
    {fig:pdfa_ex2}
    {\caption{(a) $\sum_{\woru\in\Words}\proba{\terminal}(\woru)=0$ \hspace{1cm} 
              (b) $\sum_{\woru\in\Words}\proba{\terminal}(\woru)=1$}}
    {%
%        \subfigure{%
%            \begin{tikzpicture}
%                \node[state, initial above] (q0) {\stackanchor{$q_0$}{0}};
%                \node[state, right of=q0] (q1) {\stackanchor{$q_1$}{0.1}};
%                \node[state, left of=q0] (q2) {\stackanchor{$q_2$}{0}};
%                \draw   
%                    (q0) edge[above] node{$a/0.5$} (q1)
%                    (q0) edge[above] node{$b/0.5$} (q2)
%                    (q1) edge[loop above] node{$a/0.45$} (q1)
%                    (q1) edge[loop below] node{$b/0.45$} (q1)
%                    (q2) edge[loop above] node{$a/0.5$} (q2)
%                    (q2) edge[loop below] node{$b/0.5$} (q2);
%            \end{tikzpicture}
%        }
%        \hspace*{1cm}
        \subfigure{%
            \begin{tikzpicture}
                \node[state, initial above] (q0) {\stackanchor{$q_0$}{0}};
                \draw   
                    (q0) edge[loop left] node{$a/0.5$} (q0)
                    (q0) edge[loop right] node{$b/0.5$} (q0);
            \end{tikzpicture}
        }
        \hspace*{1cm}
        \subfigure{%
            \begin{tikzpicture}
                \node[state, initial above] (q0) {\stackanchor{$q'_0$}{0.1}};
                \draw   
                    (q0) edge[loop left] node{$a/0.45$} (q0)
                    (q0) edge[loop right] node{$b/0.45$} (q0);
            \end{tikzpicture}
        }
    }
\end{figure}

==> assets/pdfa/ex3.tex <==
\begin{figure}[htbp]
\centering
    \begin{subfigure}[c]{0.45\textwidth}
            \begin{tikzpicture}\small
                \node[state, initial above] (q0) {\stackanchor{$q_0$}{0.9}};
                \node[state, right of=q0] (q1) {\stackanchor{$q_1$}{0.9}};
                \node[state, left of=q0] (q2) {\stackanchor{$q_2$}{0.1}};
                \draw   
                    (q0) edge[above] node{$a/0.1$} (q1)
                    (q0) edge[above] node{$b/0$} (q2)
                    (q1) edge[bend right=75, above] node{$a/0.1$} (q0)
                    (q1) edge[loop above] node{$b/0$} (q1)
                    (q2) edge[bend left=75, above] node{$a/0.2$} (q0)
                    (q2) edge[loop above] node{$b/0.7$} (q2);
            \end{tikzpicture}
    \end{subfigure}
    %\hspace*{1cm}
    \begin{subfigure}[c]{0.45\textwidth}
            \begin{tikzpicture}\small
                \node[state, initial above] (q0) {\stackanchor{$q'_0$}{0.9}};
                \node[state, left of=q0] (q2) {\stackanchor{$q'_2$}{0.1}};
                \draw   
                    (q0) edge[loop right] node{$a/0.1$} (q0)
                    (q0) edge[above] node{$b/0$} (q2)
                    (q2) edge[loop left] node{$a/0.2$} (q2)
                    (q2) edge[loop above] node{$b/0.7$} (q2);
            \end{tikzpicture}
    \end{subfigure}
    \caption{Difference between $\indistICGI_{\Stasim}$ and $\indist_{\Stasim}$}
    \label{fig:pdfa_ex3}
\end{figure}

==> assets/pdfa/guided.tex <==
\begin{figure}[htbp]
\floatconts
    {fig:guided}
    {\caption{Examples of guiding automata}}
    {%
        \subfigure{%
            \begin{tikzpicture}[node distance=2.5cm]
                \node[state, initial left] (q0) {\stackanchor{$q_0$}{0}};
                \node[state, right of=q0] (q1) {\stackanchor{$q_1$}{0}};
                \node[state, right of=q1] (q2) {\stackanchor{$q_2$}{1}};
                \draw   
                    (q0) edge[above] node{$\charsymb{studied}/1$} (q1)
                    (q1) edge[bend left=35, above] node{$\charsymb{medicine}/1$} (q2)
                    (q1) edge[bend right=35, below] node{$\charsymb{astrophysics}/1$} (q2);
            \end{tikzpicture}
        }
        \hspace*{.25cm}
        \subfigure{%
            \begin{tikzpicture}[node distance=2.5cm]
                \node[state, initial left] (q0) {\stackanchor{$q_0$}{0}};
                \node[state, right of=q0] (q1) {\stackanchor{$q_1$}{0}};
                \node[state, right of=q1] (q2) {\stackanchor{$q_2$}{1}};
                \draw   
                    (q0) edge[above] node{$\charsymb{dot}/1$} (q1)
                    (q1) edge[above] node{$\charsymb{0}\ldots\charsymb{9}/1$} (q2)
                    (q2) edge[loop below] node{$\charsymb{0}\ldots\charsymb{9}/1$} (q2);
            \end{tikzpicture}
        }
    }
\end{figure}

==> assets/pdfa/guiding_pdfa.tex <==
\begin{figure}[htbp]
\centering
\begin{subfigure}[c]{\textwidth}\centering
            \begin{tikzpicture}[node distance=2.5cm]
                \node[state, initial] (q0) {\stackanchor{$q_0$}{0}};
                \node[state] (q1) [right of=q0] {\stackanchor{$q_1$}{0}};
                \node[state] (q2) [right of=q1] {\stackanchor{$q_2$}{0}};
                \node[state] (q3) [right of=q2] {\stackanchor{$q_3$}{0}};
                \node[state, accepting] (q4) [right of=q3] {\stackanchor{$q_4$}{1}};
                \draw[dotted, -] (8.7,0.5) -- (8.75,-0.5);            
                \draw 
                      (q0) edge[above] node {$\charsymb{The}/1$} (q1)
                      (q1) edge[bend left=35, above] node {$\charsymb{man}/1$} (q2)
                      (q1) edge[bend right=35, below] node {$\charsymb{woman}/1$} (q2)
                      (q2) edge[above] node {$\charsymb{trained}/1$} (q3)
                      (q3) edge[bend left=35, above] node {$\charsymb{art}/1$} (q4)
                      (q3) edge[bend right=35, below] node {$\charsymb{medicine}/1$} (q4);
            \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[c]{\textwidth}\centering
            \begin{tikzpicture}[node distance=2.5cm]
                \node[state, initial left] (q0) {\stackanchor{$q_0$}{0}};
                \node[state, right of=q0] (q1) {\stackanchor{$q_1$}{0}};
                \node[state, right of=q1] (q2) {\stackanchor{$q_2$}{1}};
                \draw   
                    (q0) edge[above] node{$\charsymb{dot}/1$} (q1)
                    (q1) edge[above] node{$\charsymb{0}\ldots\charsymb{9}/1$} (q2)
                    (q2) edge[loop below] node{$\charsymb{0}\ldots\charsymb{9}/1$} (q2);
            \end{tikzpicture}
\end{subfigure}
\caption{Guiding automata:%
(above) $\AutG_1$ for man-woman case study
(below) $\AutG_2$ for digits case study} 
\label{fig:guiding_pdfa}
\end{figure}


==> assets/pdfa/man_woman_learnt.tex <==
\begin{figure}[htbp]
\centering
        \begin{tikzpicture}[node distance=3cm]
            \node[state, initial] (q0) {\stackanchor{$q_0$}{0}};
            \node[state] (q1) [right of=q0] {\stackanchor{$q_1$}{0}};
            \node[state] (q21) [above right of=q1] {\stackanchor{$q_{21}$}{0}};
            \node[state] (q22) [below right of=q1] {\stackanchor{$q_{22}$}{0}};
            \node[state] (q31) [right of=q21] {\stackanchor{$q_{31}$}{0}};
            \node[state] (q32) [right of=q22] {\stackanchor{$q_{32}$}{0}};
            \node[state, accepting] (q4) [right of=q3] {\stackanchor{$q_4$}{1}};
            \draw 
                  (q0) edge[above] node {$\charsymb{The}/1$} (q1)
                  (q1) edge[above, pos=.75, left=3ex] node {$\charsymb{man}/0.82$} (q21)
                  (q1) edge[below, pos=.75, left=3ex] node {$\charsymb{woman}/0.18$} (q22)
                  (q21) edge[above] node {$\charsymb{trained}/1$} (q31)
                  (q22) edge[above] node {$\charsymb{trained}/1$} (q32)
                  (q31) edge[bend left=35, above, pos=.4, right=3ex] node {$\charsymb{engineering}/0.43$} (q4)
                  (q31) edge[bend right=35, below, pos=.4, left=3ex] node {$\charsymb{medicine}/0.57$} (q4)
                  (q32) edge[bend left=35, above, pos=.4, left=3ex] node {$\charsymb{business}/0.35$} (q4)
                  (q32) edge[bend right=35, below, pos=.4, right=3ex] node {$\charsymb{medicine}/0.65$} (q4);
        \end{tikzpicture}
\caption{PDFA learnt for man-woman case study (with prefix space tokenizer)}
\label{fig:learnt_man_woman}
\end{figure}

==> assets/pdfa/synchro.tex <==
\begin{figure}[htbp]
\centering
\begin{subfigure}[c]{0.25\textwidth}
            \begin{tikzpicture}\small
                \node[state, initial left] (q0) {\stackanchor{$q_0$}{$\frac{1}{10}$}};
                \node[state, right of=q0] (q1) {\stackanchor{$q_1$}{$\frac{5}{10}$}};
                \draw   
                    (q0) edge[bend left=75, above] node{$b/\frac{2}{10}$} (q1)
                    (q0) edge[loop above] node{$a/\frac{7}{10}$} (q0)
                    (q1) edge[above] node{$b/\frac{2}{10}$} (q0)
                    (q1) edge[loop above] node{$a/\frac{3}{10}$} (q1);
            \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[c]{0.25\textwidth}
            \begin{tikzpicture}\small
                \node[state, initial above] (q0) {\stackanchor{$q'_0$}{1}};
                \node[state, right of=q0] (q1) {\stackanchor{$q'_1$}{1}};
                \draw   
                    (q0) edge[bend left=75, above] node{$a/1$} (q1)
                    (q1) edge[loop above] node{$a/1$} (q1)
                    (q1) edge[above] node{$b/1$} (q0);
            \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[c]{0.49\textwidth}
            \begin{tikzpicture}\small
                \node[state, initial above] (q0) {\stackanchor{$q_0,q'_0$}{$\frac{1}{8}$}};
                \node[state, right of=q0] (q1) {\stackanchor{$q_0,q'_1$}{0}};
                \node[state, right of=q1] (q2) {\stackanchor{$q_1,q'_0$}{$\frac{5}{8}$}};
                \node[state, right of=q2] (q3) {\stackanchor{$q_1,q'_1$}{$\frac{5}{8}$}};
                \draw   
                    (q0) edge[above] node{$a/\frac{7}{8}$} (q1)
                    (q1) edge[loop above] node{$a/\frac{7}{9}$} (q1)
                    (q1) edge[above] node{$b/\frac{2}{9}$} (q2)
                    (q2) edge[above] node{$a/\frac{3}{8}$} (q3)
                    (q3) edge[loop above] node{$a/\frac{3}{8}$} (q3);
            \end{tikzpicture}
\end{subfigure}
\caption{Synchronization: (left) \lmodel\ (center) \AutG\ (right) $\AutB = \samptopr{2}(\lmodel\sync\AutG)$ }
\label{fig:synchro}
\end{figure}

